Estimating Quality of Transmission in a Live Production Network using Machine Learning

We demonstrate QoT estimation in a live network utilizing neural networks trained on synthetic data spanning a large parameter space. The ML-model predicts the measured lightpath performance with <0.5dB SNR error over a wide configuration range.

==> figures/Delta_SNR.tikz <==
\begin{tikzpicture}[font=\small]

\begin{axis}[%
ybar,
width=1\textwidth,
height=\FigureHeight,
bar width=0.1cm,
xmin=0,
xmax=23,
xlabel={Configuration index},
ymin=0,
ymax=0.5,
ytick={0,0.1,0.2,0.3,0.4,0.5},
ylabel={SNR difference [dB]},
xmajorgrids,
ymajorgrids,
legend style={at={(0.995,0.95)}, anchor=north east},
xmajorgrids,
xtick=data,
% clip mode=individual,
inner sep=1pt,
legend image code/.code={%
      \draw[#1,draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }   % https://tex.stackexchange.com/a/82367
]



\addplot[draw=none, fill=green!50!black,solid]
table[row sep=crcr] {%
1	0.387486013 \\ 
2	0.398317318 \\ 
3	0.305289895 \\ 
4	0.236571484 \\ 
5	0.264740704 \\ 
6	0.222836058 \\ 
7	0.351466044 \\ 
8	0.003261008 \\ 
9	0.045624641 \\ 
10	0.089806567 \\ 
11	0.011271213 \\ 
12	0.122076997 \\ 
13	0.359565991 \\ 
14	0.30500275 \\ 
15	0.015712754 \\ 
16	0.202170358 \\ 
17	0.15727678 \\ 
18	0.141854981 \\ 
19	0.002785316 \\ 
20	0.140511737 \\ 
21	0.116493856 \\ 
22	0.077383863 \\ 
};
\addlegendentry{SNN};


\addplot[draw=none, fill=black!50,solid]
table[row sep=crcr] {%
1	0.167790451 \\ 
2	0.234012088 \\ 
3	0.478173824 \\ 
4	0.2157583 \\ 
5	0.110443862 \\ 
6	0.182370421 \\ 
7	0.189837151 \\ 
8	0.094219331 \\ 
9	0.053937559 \\ 
10	0.157732211 \\ 
11	0.006850122 \\ 
12	0.045867726 \\ 
13	0.312209545 \\ 
14	0.232695649 \\ 
15	0.100405596 \\ 
16	0.075207053 \\ 
17	0.035411837 \\ 
18	0.291483406 \\ 
19	0.012199562 \\ 
20	0.027025807 \\ 
21	0.092271756 \\ 
22	0.106931848 \\ 
};
\addlegendentry{ANN};


\addplot[draw=none, fill=orange,solid]
table[row sep=crcr] {%
1	0.017483034 \\ 
2	0.043599586 \\ 
3	0.011522074 \\ 
4	0.084293882 \\ 
5	0.095425255 \\ 
6	0.219852512 \\ 
7	0.179443188 \\ 
8	0.10389084 \\ 
9	0.067855975 \\ 
10	0.075594398 \\ 
11	0.180133797 \\ 
12	0.020518066 \\ 
13	0.051329868 \\ 
14	0.190528744 \\ 
15	0.056619148 \\ 
16	0.120859976 \\ 
17	0.091822088 \\ 
18	0.016854446 \\ 
19	0.211690755 \\ 
20	0.09563322 \\ 
21	0.001318645 \\ 
22 	0.132739318 \\ 
};
\addlegendentry{EGN};

% division loopback
\draw[thick] (rel axis cs:0.5,1) -- (rel axis cs:0.5,0);
% \draw[->] (rel axis cs:0.5,0.8) -- (rel axis cs:0.4,0.8) node[pos=0.5,below] {3751~km};
% \draw[->] (rel axis cs:0.5,0.85) -- (rel axis cs:0.6,0.85) node[pos=0.5,above] {1792~km};

% division loopback
% \draw[thick] (rel axis cs:0.25,1) -- (rel axis cs:0.25,0);
\draw[dashed,thick] (7.5,1.5) -- (7.5,0);

\coordinate (rect1_left) at (rel axis cs:0,1);
\coordinate (rect2_left) at (rel axis cs:0.5,1.15);

\coordinate (rect1_right) at (rel axis cs:1,1.15);
\coordinate (rect2_right) at (rel axis cs:0.5,1);

\node[draw,inner sep=1pt,fill=white,anchor=north,align=center] at (rel axis cs:0.23,0.95) {200G 16QAM};
\node[draw,inner sep=1pt,fill=white,anchor=north,align=center] at (rel axis cs:0.42,0.95) {200G QPSK};
\draw[dashed,thick] (15.5,1.5) -- (15.5,0);
\node[draw,inner sep=1pt,fill=white,anchor=north,align=center] at (rel axis cs:0.6,0.95) {200G QPSK};
\node[draw,inner sep=1pt,fill=white,anchor=north,align=center] at (rel axis cs:0.78,0.95) {100G QPSK};
% \draw[->] (rel axis cs:0.25,0.8) -- (rel axis cs:0.25,0.8) node[pos=0.5,below] {1792~km};
% \draw[->] (rel axis cs:0.5,0.9) -- (rel axis cs:0.6,0.9) node[pos=0.5,below] {3751~km};

\end{axis}%

\node[draw, anchor=south west, fill=green!20!white, rectangle, from={rect1_left to rect2_left}] {1792~km};
\node[draw, anchor=north east, fill=red!20!white, rectangle, from={rect2_right to rect1_right}] {3751~km};
\end{tikzpicture}%

==> figures/neural_net2.tikz <==
\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=0.4cm
  },
  neuron missing/.style={
    draw=none, 
    scale=2.5,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}

\def\layersep{2.5cm}
\begin{tikzpicture}[x=0.65cm, y=0.65cm, >=stealth,font=\small]

 \begin{scope}[shift={(-0,0)}]
\foreach \m/\l [count=\y] in {1,2,missing,3}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,1.25-\y) {};

\foreach \m [count=\y] in {1,2,3,missing,4}
  \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (2,2.5-\y*1.1) {};


\foreach \m [count=\y] in {1,2,3,missing,4}
  \node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (5,2.5-\y*1.1) {};

\foreach \m [count=\y] in {1}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (7,0-\y/1.25) {};




\foreach \i in {1,...,3}
  \foreach \j in {1,...,4}
    \draw [->] (input-\i) -- (hidden1-\j);

\foreach \i in {1,...,4}
  \foreach \j in {1,...,4}
    \draw [->] (hidden1-\i) -- (hidden2-\j);

    \foreach \i in {1,...,4}
    \foreach \j in {1}
    \draw [->] (hidden2-\i) -- (output-\j);
        
        

\node [align=center, above] at (0,1.8) {\textbf{Input}\\\textbf{layer}};
\node [align=center, above] at (2,1.8) {\textbf{Hidden}\\\textbf{layer 1}};
\node [align=center, above] at (5,1.8) {\textbf{Hidden}\\\textbf{layer $n$}};
\node [align=center, above] at (7,1.8) {\textbf{Output}\\\textbf{layer}};

% \node[fill=white,scale=2.5,inner xsep=0pt,inner ysep=10mm] at ($(hidden1-3)!.5!(hidden2-3)$) {$\dots$};
 \end{scope}

%% input
\node [align=center, above] at (-3.3,1.8) {\textbf{Input}\\\textbf{features}};
\node [align=left,text width=3.2cm,anchor=center,inner sep=0pt] (input_params) at (-3.3,-0.6) 
{
    \begin{itemize}[noitemsep,leftmargin=1mm]
        \item $\Ptx$ CUT
        \item $\Rsym$ CUT
        \item $4\times\{\Ptx$, Rsym, $\Delta f\}$% of 4 closest neighbors
        \item Total used bandwidth
        \item \# of WDM channels
        \item \# of spans
        \item Span length parameters
        \item Average power level 
        \item $N_\text{ch}$ around CUT
    \end{itemize}
};
% \node at (-1,-1) {\tikzfancyarrow[2mm]{\phantom{I}}};
\draw[ultra thick,->] (-1.2,-0.8) -- ++(0.7,0);

%% output
% \node at (8,-1) (arrow_out) {\tikzfancyarrow[2mm]{\phantom{I}}};
\draw[ultra thick,->] (7.5,-0.8) -- ++(0.7,-0) node[right] {$\eta$};
% \node[anchor=west,align=center] at (8.5,-1) {$\eta$};


%% box
\node[fit=(input-1)(hidden1-1)(hidden1-4)(output-1),draw,dashed,inner sep=1pt,rounded corners] {};
% \draw[thin] (8.3,2.8) -- (8.3,-3.3);
\end{tikzpicture}
